An Innovation-Based Approach to Detect Stealthy Disturbance Attacks in Maritime Monitoring

Modern maritime navigation and control systems rely on digital sensing, estimation, and communication pipelines that fuse GNSS, radar, inertial, and AIS data through approaches such as Kalman-filter-based estimators. While these technologies are essential for safety and efficiency, their growing interconnection also exposes vessels to faults and cyber-physical anomalies. This paper introduces a Statistical Detection Suite (SDS) to detect malicious stealthy disturbances. Specifically, the SDS operates directly on the innovations of Kalman filters, providing a lightweight yet statistically grounded layer of anomaly monitoring within maritime estimation frameworks. The SDS jointly evaluates whitened innovations through four complementary checks: (i) bias, (ii) covariance consistency via the normalized innovation squared (NIS), (iii) Gaussianity, and (iv) temporal independence via portmanteau statistics. The analysis further examines how an adversary can craft stealthy finite-impulse-response (FIR) Gaussian disturbances that can evade classical chi-square checks, formulating an optimization-based design that balances stealth and trajectory impact. An evaluation in maritime navigation scenarios illustrates how the SDS exposes colored spoofing attacks that bypass traditional methods, highlighting the role of innovation-based monitoring in strengthening maritime resilience against cyber-physical threats.

==> fig1.tex <==
\begin{tikzpicture}
\begin{axis}[
  width=\linewidth,
  height=0.5\linewidth,
  ybar=2pt,
  bar width=10pt,
  ylabel={$p$-value},
  symbolic x coords={mean,nis,gaussianity,whiteness,fused},
  xtick=data,
  xticklabel style={rotate=45, anchor=east},
  ymin=0, ymax=0.75,
  ymajorgrids,
  legend style={at={(0.5,1.02)},anchor=south,draw=none,fill=none,legend columns=3,font=\small},
  nodes near coords,
  every node near coord/.append style={
    font=\tiny,
    /pgf/number format/fixed,
    /pgf/number format/precision=2,
    yshift=1pt
  },
  enlarge x limits=0.20
]
\addplot+[pattern=north east lines] coordinates {(mean, 0.126710) (nis, 0.612805) (gaussianity, 0.629128) (whiteness, 0.568511)};% (fused, 0.047)};
\addlegendentry{Nominal}
\addplot+[pattern=dots] coordinates {(mean, 0.0005310556) (nis, 0.1080924170) (gaussianity, 0.2503607363) (whiteness, 0.0055026161)};% (fused, 0.000)};
\addlegendentry{Attack A}
\addplot+[pattern=horizontal lines] coordinates {(mean, 0.430830) (nis, 0.162932) (gaussianity, 0.335950) (whiteness, 0.345465)};% (fused, 0.636)};
\addlegendentry{Attack B}



\end{axis}
\end{tikzpicture}


==> fig2.tex <==
% In your preamble (if not already):
% \usepackage{pgfplots}
% \pgfplotsset{compat=1.18}

\begin{tikzpicture}
\begin{axis}[
  width=\linewidth,
  height=0.5\linewidth,
  ymode=log,
ymin=0.8,
ymax=2e3,
ytickten={1,3,5},
  xlabel={time $t$ [s]},
  ylabel={$\|\Delta {\bm p}[k]\|_2$ [m]},
  grid=both,
  legend style={at={(0.97,0.07)},anchor=south east,draw=none,fill=none,font=\small},
  legend cell align=left
]

% Attack A (red dashed)
\addplot+[red,no marks, dashed, very thick]
  table[x=time_s, y=disp_attack_A_m, col sep=comma]
  {DATAattackA.csv};
\addlegendentry{Attack A}

% Attack B (black dotted)  <-- from column disp_attack_C_m
\addplot+[black,no marks, dotted, very thick]
  table[x=time_s, y=disp_attack_C_m, col sep=comma]
  {DATAattackB.csv};
\addlegendentry{Attack B}

\end{axis}
\end{tikzpicture}

